A Moduli Space of Marked Hyperbolic Structures for Big Surfaces

We introduce the moduli space of marked, complete, Nielsen-convex hyperbolic structures on a surface of negative, but not necessarily finite, Euler characteristic. The emphasis is on infinite type surfaces, the aim being to study mapping class groups of infinite type surfaces via their action on this marked moduli space. We define a topology on the marked moduli space and prove that it reduces to the usual Teichm\"uller space for finite type surfaces. We also prove that the action of the mapping class group on this marked moduli space is continuous.

==> marked_moduli_space_fig_continuity_sinks.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'marked_moduli_space_fig_continuity_sinks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.96403592bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81135288)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{marked_moduli_space_fig_continuity_sinks.pdf}}%
    \put(0.35798626,0.07623804){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\HH^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{marked_moduli_space_fig_continuity_sinks.pdf}}%
    \put(-0.00136793,0.40952957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$<\varepsilon$\end{tabular}}}}%
    \put(0.24056843,0.76384847){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\gamma_j)_\infty$\end{tabular}}}}%
    \put(0.4018575,0.790957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.48354036,0.79744416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial \tilde \psi (q)$\end{tabular}}}}%
    \put(0.62421618,0.76562609){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\gamma_i)_\infty$\end{tabular}}}}%
    \put(0.44248857,0.35466449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde x$\end{tabular}}}}%
    \put(0.80347757,0.42066237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde \psi (\tilde x)$\end{tabular}}}}%
    \put(0.44057271,0.53133118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\widetilde{\alpha_i}$\end{tabular}}}}%
    \put(0.67059404,0.60532175){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde \psi (\tilde \alpha_i)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{marked_moduli_space_fig_continuity_sinks.pdf}}%
    \put(0.60461714,0.44572116){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde H$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> marked_moduli_space_fig_homeomorphism_at_infinity.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'marked_moduli_space_fig_homeomorphism_at_infinity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{660.80832922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39470911)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{marked_moduli_space_fig_homeomorphism_at_infinity.pdf}}%
    \put(0.46634611,0.24036422){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{marked_moduli_space_fig_homeomorphism_at_infinity.pdf}}%
    \put(0.09172828,0.32518387){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\HH^2$\end{tabular}}}}%
    \put(0.01882563,0.13218536){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(\gamma^{-1})_\infty$\end{tabular}}}}%
    \put(0.25601677,0.38539287){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_\infty$\end{tabular}}}}%
    \put(0.23224764,0.20933785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{marked_moduli_space_fig_homeomorphism_at_infinity.pdf}}%
    \put(0.65749294,0.31708257){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\HH^2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{marked_moduli_space_fig_homeomorphism_at_infinity.pdf}}%
    \put(0.79128319,0.22769381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde f (L')$\end{tabular}}}}%
    \put(0.81699748,0.38579415){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\partial \tilde f (\gamma_\infty) = (f_* (\gamma))_\infty$\end{tabular}}}}%
    \put(0.59251418,0.15691883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(f_* (\gamma^{-1}))_\infty$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{marked_moduli_space_fig_homeomorphism_at_infinity.pdf}}%
    \put(0.10918417,0.22019841){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0.65391857,0.24919888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde f (L)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{marked_moduli_space_fig_homeomorphism_at_infinity.pdf}}%
    \put(0.1881173,0.28859236){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde x$\end{tabular}}}}%
    \put(0.24966422,0.28292889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde y$\end{tabular}}}}%
    \put(0.72400368,0.32175355){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde f (\tilde x)$\end{tabular}}}}%
    \put(0.80878804,0.31673912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde f (\tilde y)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{marked_moduli_space_fig_homeomorphism_at_infinity.pdf}}%
    \put(0.20935839,0.25274379){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.75413285,0.30096533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\varepsilon$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> marked_moduli_space_fig_type_preserving.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'marked_moduli_space_fig_type_preserving.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{699.83876116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69366764)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{marked_moduli_space_fig_type_preserving.pdf}}%
    \put(0.13599149,0.49159705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.35897027,0.33980629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l$\\\end{tabular}}}}%
    \put(0.49959049,0.40391238){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_3$\end{tabular}}}}%
    \put(0.3668799,0.46786423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f^{-1} (\alpha)$\end{tabular}}}}%
    \put(0.50222703,0.57558423){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_2 = f^{-1} (A_1)$\end{tabular}}}}%
    \put(0.8713379,0.56065979){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A_1$\end{tabular}}}}%
    \put(0.73248012,0.46972011){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.76587629,0.26278596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f (l)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{marked_moduli_space_fig_type_preserving.pdf}}%
    \put(0.33022001,0.02147297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0.80375607,0.02672227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{marked_moduli_space_fig_type_preserving.pdf}}%
    \put(0.57009528,0.27343987){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.26492648,0.65247923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}visible end\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{marked_moduli_space_fig_type_preserving.pdf}}%
    \put(-0.00076998,0.54890314){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}not\\part\\of the\\convex\\core\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{marked_moduli_space_fig_type_preserving.pdf}}%
    \put(0.94404432,0.47985049){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U$\end{tabular}}}}%
    \put(0.80049894,0.65662301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}end $e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{marked_moduli_space_fig_type_preserving.pdf}}%
  \end{picture}%
\endgroup%

